Phase transitions in microbial lineage trees

Microbial populations exhibit high cell-to-cell variability, which fundamentally shapes population behavior. A striking consequence is the existence of phase transitions, where small genetic or environmental changes trigger abrupt shifts in population dynamics. While biological phase transitions have often been proposed, connecting observed behavior to the underlying physics has remained challenging. We combine population genetics with statistical physics to show how phase transitions arise naturally in microbial populations. We highlight the existence of a first-order transition in a model of bacterial plasmid engineering and find a strict lower bound on the number of plasmids that can be stably maintained in a population.

==> ev.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ev.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{508.55193852bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27837694)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ev.pdf}}%
    \put(0.86804593,0.00109072){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}metabolic burden $\beta$\end{tabular}}}}%
    \put(0.90170934,0.02632641){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\beta^*$\end{tabular}}}}%
    \put(0.79375762,0.12757571){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}no plasmids\end{tabular}}}}%
    \put(0.79280097,0.19431314){\color[rgb]{0,0.43137255,0.8}\rotatebox{-18.37978867}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}plasmids\end{tabular}}}}}%
    \put(0.72007409,0.15189224){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}growth rate $\Lambda$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ev.pdf}}%
    \put(0.50773225,0.00109072){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}metabolic burden $\beta$\end{tabular}}}}%
    \put(0.39874552,0.02337685){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0.01\%$\end{tabular}}}}%
    \put(0.50736054,0.02337685){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0.1\%$\end{tabular}}}}%
    \put(0.61597538,0.02337685){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$1\%$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ev.pdf}}%
    \put(0.33062531,0.23881776){\color[rgb]{0,0,0}\transparent{0.89999998}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$0.69$\end{tabular}}}}%
    \put(0.33062531,0.14657482){\color[rgb]{0,0,0}\transparent{0.89999998}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$0.66$\end{tabular}}}}%
    \put(0.33062531,0.05433186){\color[rgb]{0,0,0}\transparent{0.89999998}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$0.63$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ev.pdf}}%
    \put(0.65891499,0.03942874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.65935241,0.10479927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0.65935241,0.16918877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0.65935241,0.23358464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0.50773225,0.26968187){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{plasmids per cell}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ev.pdf}}%
    \put(0.17653211,0.00109072){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}metabolic burden $\beta$\end{tabular}}}}%
    \put(0.06754548,0.02337685){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0.01\%$\end{tabular}}}}%
    \put(0.1761604,0.02337685){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0.1\%$\end{tabular}}}}%
    \put(0.28477532,0.02337685){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$1\%$\end{tabular}}}}%
    \put(0.17591459,0.26968187){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{relative growth rate}\end{tabular}}}}%
    \put(0.05765758,0.24789678){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$10\%$\end{tabular}}}}%
    \put(0.05809502,0.2067561){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$8\%$\end{tabular}}}}%
    \put(0.05809502,0.16561544){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$6\%$\end{tabular}}}}%
    \put(0.05809502,0.12447476){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$4\%$\end{tabular}}}}%
    \put(0.05809502,0.08333408){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$2\%$\end{tabular}}}}%
    \put(0.01754372,0.15011464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}addiction penalty $\alpha$\end{tabular}}}}}%
    \put(0,0.26968187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\textbf{a}\end{tabular}}}}%
    \put(0.37405747,0.26968187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\textbf{b}\end{tabular}}}}%
    \put(0.70364079,0.26673232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\textbf{c}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ev.pdf}}%
    \put(0.05809502,0.04219341){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$0\%$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> exp_data.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp_data.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{457.75582862bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45601589)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp_data.pdf}}%
    \put(0.24279981,0.00362674){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}plasmids\end{tabular}}}}%
    \put(0.01825103,0.26004075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.22961211,0.26004075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$20$\end{tabular}}}}%
    \put(0.44096741,0.26004075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$40$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exp_data.pdf}}%
    \put(0.24292342,0.44208532){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}pSC101\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exp_data.pdf}}%
    \put(0.33528688,0.26004075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$30$\end{tabular}}}}%
    \put(0.12393155,0.26004075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{exp_data.pdf}}%
    \put(0.76422664,0.44208532){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}p15A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{exp_data.pdf}}%
    \put(0.70087594,0.26004075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$50$\end{tabular}}}}%
    \put(0.53888459,0.26004075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.86286148,0.26004075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$100$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{exp_data.pdf}}%
    \put(0.78859941,0.21270534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}pUC\end{tabular}}}}%
    \put(0.53888459,0.03066081){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.67807744,0.03066081){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$200$\end{tabular}}}}%
    \put(0.81853747,0.03066081){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$400$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{exp_data.pdf}}%
    \put(0.95899174,0.03066081){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$600$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{exp_data.pdf}}%
    \put(0.23194774,0.21270534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}ColE1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{exp_data.pdf}}%
    \put(0.01439176,0.03066081){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.15664894,0.03066081){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$50$\end{tabular}}}}%
    \put(0.29891186,0.03066081){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$100$\end{tabular}}}}%
    \put(0.44116901,0.03066081){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$150$\end{tabular}}}}%
    \put(0.76418823,0.00362674){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}plasmids\end{tabular}}}}%
    \put(0.34445848,0.42895549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\beta = 4\%$\\RW part.\\($q = 0.13$)\end{tabular}}}}%
    \put(0.40795312,0.33193908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}data\end{tabular}}}}%
    \put(0.40738416,0.30900106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}pred.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{exp_data.pdf}}%
    \put(0.86875559,0.42895549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\beta = 0.7\%$\\binom. part.\end{tabular}}}}%
    \put(0.3444585,0.19957559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\beta = 0.13\%$\\RW part. \\($q = 1/2$)\end{tabular}}}}%
    \put(0.86875559,0.19957559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$\beta = 0.012\%$\\binom. part.\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> plasmids.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plasmids.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{231.21899414bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09220735)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plasmids.pdf}}%
    \put(0.54427218,0.00718008){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}metabolic burden $\beta$\end{tabular}}}}%
    \put(0.14710631,0.06070077){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0.01\%$\end{tabular}}}}%
    \put(0.54523514,0.06070077){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0.1\%$\end{tabular}}}}%
    \put(0.95631003,0.06070077){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$1\%$\end{tabular}}}}%
    \put(0.11026859,0.10910669){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0.11026859,0.18083506){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$20$\end{tabular}}}}%
    \put(0.11026859,0.25255075){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$40$\end{tabular}}}}%
    \put(0.11026859,0.32427917){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$60$\end{tabular}}}}%
    \put(0.11026859,0.66916072){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0.11026859,0.60641582){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$-0.005$\end{tabular}}}}%
    \put(0.11026859,0.5436582){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$-0.010$\end{tabular}}}}%
    \put(0.11026859,0.4809133){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$-0.015$\end{tabular}}}}%
    \put(0.11026859,0.96931685){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$0.68$\end{tabular}}}}%
    \put(0.11026859,0.88766738){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$0.67$\end{tabular}}}}%
    \put(0.11026859,0.80601794){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$0.66$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{plasmids.pdf}}%
    \put(0.54472847,0.38217965){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}ancestral plasmid average $\E_b[k]$\end{tabular}}}}%
    \put(0.54495831,0.72276585){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}selection gradient $\sigma_{\log \beta}$\end{tabular}}}}%
    \put(0.54473614,1.0665958){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}growth rate $\Lambda$\end{tabular}}}}%
    \put(0.64150358,1.00075082){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}no plasmids\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{plasmids.pdf}}%
    \put(0.2307874,0.89733826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}simulated\end{tabular}}}}%
    \put(0.22966101,0.85841412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}exact\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{plasmids.pdf}}%
    \put(0.23024349,0.81948994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}approximate\end{tabular}}}}%
    \put(0.62994369,0.76332486){\color[rgb]{0.84313725,0.25490196,0.25490196}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\beta^*$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{plasmids.pdf}}%
    \put(0.61558724,1.00075082){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}plasmids\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{plasmids.pdf}}%
    \put(0.65156459,0.13691385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$k^*$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> plasmids_nonbinom.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plasmids_nonbinom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57165354)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.26446894,0.55921915){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{plasmid partitioning}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plasmids_nonbinom.pdf}}%
    \put(0.26424371,0.00392879){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}metabolic burden $\beta$\end{tabular}}}}%
    \put(0.07141999,0.02991304){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0.01\%$\end{tabular}}}}%
    \put(0.26471123,0.02991304){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0.1\%$\end{tabular}}}}%
    \put(0.46428775,0.02991304){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$1\%$\end{tabular}}}}%
    \put(0.05353531,0.05341408){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0.05353531,0.08179956){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$20$\end{tabular}}}}%
    \put(0.05353531,0.11023829){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$40$\end{tabular}}}}%
    \put(0.05353531,0.13867702){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$60$\end{tabular}}}}%
    \put(0.05353531,0.33161907){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0.05353531,0.30776941){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$-0.005$\end{tabular}}}}%
    \put(0.05353531,0.26006395){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$-0.015$\end{tabular}}}}%
    \put(0.05353531,0.2362143){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$-0.020$\end{tabular}}}}%
    \put(0.05353531,0.46412214){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$0.68$\end{tabular}}}}%
    \put(0.05353531,0.43475452){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$0.67$\end{tabular}}}}%
    \put(0.05353531,0.40538689){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$0.66$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{plasmids_nonbinom.pdf}}%
    \put(0.26446524,0.17966992){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}ancestral plasmid average $\E_b[k]$\end{tabular}}}}%
    \put(0.26457683,0.35762263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}selection gradient $\sigma_{\log \beta}$\end{tabular}}}}%
    \put(0.26446896,0.5245518){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}growth rate $\Lambda$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{plasmids_nonbinom.pdf}}%
    \put(0.37985899,0.50652257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}binomial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{plasmids_nonbinom.pdf}}%
    \put(0.05353531,0.49348977){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$0.69$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{plasmids_nonbinom.pdf}}%
    \put(0.05353531,0.28391361){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$-0.010$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{plasmids_nonbinom.pdf}}%
    \put(0.37959492,0.48762494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}beta-binom.\end{tabular}}}}%
    \put(0.37956516,0.46872729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}random walk\end{tabular}}}}%
    \put(0.00629921,0.55892828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\textbf{a}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{plasmids_nonbinom.pdf}}%
    \put(0.77762956,0.00392879){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}metabolic burden $\beta$\end{tabular}}}}%
    \put(0.5848058,0.02991304){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0.01\%$\end{tabular}}}}%
    \put(0.77809703,0.02991304){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0.1\%$\end{tabular}}}}%
    \put(0.97767363,0.02991304){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$1\%$\end{tabular}}}}%
    \put(0.56692116,0.05341408){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0.56692116,0.09459887){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$50$\end{tabular}}}}%
    \put(0.56692116,0.13578366){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$100$\end{tabular}}}}%
    \put(0.56692116,0.33161907){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0.56692116,0.30057822){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$-0.005$\end{tabular}}}}%
    \put(0.56692116,0.23849653){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$-0.015$\end{tabular}}}}%
    \put(0.56692116,0.4454184){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$0.67$\end{tabular}}}}%
    \put(0.56692116,0.40794914){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$0.66$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{plasmids_nonbinom.pdf}}%
    \put(0.77768349,0.17966992){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}ancestral plasmid average $\E_b[k]$\end{tabular}}}}%
    \put(0.77796252,0.35762269){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}selection gradient $\sigma_{\log \beta}$\end{tabular}}}}%
    \put(0.77785459,0.52455181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}growth rate $\Lambda$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{plasmids_nonbinom.pdf}}%
    \put(0.89324466,0.50652259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}exact\end{tabular}}}}%
    \put(0.56692116,0.48288765){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$0.68$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{plasmids_nonbinom.pdf}}%
    \put(0.56692116,0.26953738){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}$-0.010$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{plasmids_nonbinom.pdf}}%
    \put(0.89298054,0.48762495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Poisson\end{tabular}}}}%
    \put(0.89295079,0.4687273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}neg.~binom.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{plasmids_nonbinom.pdf}}%
    \put(0.52012127,0.55892828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\textbf{b}\end{tabular}}}}%
    \put(0.76840581,0.55921915){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{copy number control}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{plasmids_nonbinom.pdf}}%
  \end{picture}%
\endgroup%

